Geometric Correspondence Fields: Learned Differentiable Rendering for 3D Pose Refinement in the Wild

We present a novel 3D pose refinement approach based on differentiable rendering for objects of arbitrary categories in the wild. In contrast to previous methods, we make two main contributions: First, instead of comparing real-world images and synthetic renderings in the RGB or mask space, we compare them in a feature space optimized for 3D pose refinement. Second, we introduce a novel differentiable renderer that learns to approximate the rasterization backward pass from data instead of relying on a hand-crafted algorithm. For this purpose, we predict deep cross-domain correspondences between RGB images and 3D model renderings in the form of what we call geometric correspondence fields. These correspondence fields serve as pixel-level gradients which are analytically propagated backward through the rendering pipeline to perform a gradient-based optimization directly on the 3D pose. In this way, we precisely align 3D models to objects in RGB images which results in significantly improved 3D pose estimates. We evaluate our approach on the challenging Pix3D dataset and achieve up to 55% relative improvement compared to state-of-the-art refinement methods in multiple metrics.

==> Graphs/curve_gt.tex <==
% !TEX root = ../paper_for_review/egpaper_for_review.tex
\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[mark repeat=1,mark phase=1]
		plot coordinates {
			(0cm,0cm)
			(0.4cm,0cm) %% default is (0.6cm,0cm)
		};%
	}
}
\begin{tikzpicture}[
scale=.65,
%enlargelimits=false,
%show background rectangle,
]
\begin{axis}[
width = 7cm,
height = 6cm,
%grid = major,
ytick={0,0.225,0.45,0.675,0.9},
yticklabels={0,,,,0.9},
xtick={0,0.025,0.05,0.075,0.1},
xticklabels={0,,,,0.1},
ymin=-0.06,
xmin=-0.005,
ymax=0.9,
xmax=0.1,
xlabel=$Threshold$,
ylabel=$Acc_{R,t}$,
axis x line*=bottom, % no box around the plot, only x and y axis
axis y line*=left, % the * suppresses the arrow tips
x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
y label style={at={(axis description cs:-0.025,.54)},anchor=south},
legend style={at={(1,0.08)},anchor=south east,font=\small},
legend cell align={left},
every axis plot/.append style={line width=1.5pt}]

\definecolor{alex_baseline}{HTML}{666666}
\definecolor{alex_image}{HTML}{66FF66}
\definecolor{alex_mask}{HTML}{FF6666}
\definecolor{alex_ours}{HTML}{66AAFF}

\addplot[smooth,alex_baseline] plot coordinates {
	(0.0,0.0)
	(0.005,0.013815674089411586)
	(0.01,0.04598079567808886)
	(0.015,0.10979771422081726)
	(0.02,0.17242749092806428)
	(0.025,0.23872813625555905)
	(0.03,0.3016946181843129)
	(0.035,0.37256109717710273)
	(0.04,0.43970539910477596)
	(0.045,0.5023997992625873)
	(0.05,0.5507660254959469)
	(0.055,0.5930581540772482)
	(0.06,0.6320705361513259)
	(0.065,0.6719870533223959)
	(0.07,0.7005381132204918)
	(0.075,0.7364967524711855)
	(0.08,0.7576534389446485)
	(0.085,0.7702864073844957)
	(0.09,0.7867112847241701)
	(0.095,0.8061050365024593)
	(0.1,0.8134529815016636)
};
\addlegendentry{Baseline~\cite{Grabner2019a}}

\addplot[smooth,alex_image] plot coordinates {
(0.0,0.0)
(0.005,0.016673440232518044)
(0.01,0.0704356327047834)
(0.015,0.13530095427001593)
(0.02,0.21087262151979172)
(0.025,0.29369432495328357)
(0.03,0.3650549432587319)
(0.035,0.4348757902332294)
(0.04,0.5034170259353958)
(0.045,0.5511081136765764)
(0.05,0.5990672935229493)
(0.055,0.6342499489645181)
(0.06,0.6753782326716754)
(0.065,0.7045632200983982)
(0.07,0.7296139885279027)
(0.075,0.7566523482533184)
(0.08,0.7763849207162876)
(0.085,0.7961827259605901)
(0.09,0.8102191169565598)
(0.095,0.823209323022984)
(0.1,0.8357030061865449)
};
\addlegendentry{Image Ref.~\cite{Zakharov2019dpod}\hspace*{-1cm}}

\addplot[smooth,alex_mask] plot coordinates {
(0.0,0.0)
(0.005,0.03036374693416352)
(0.01,0.10058753510422264)
(0.015,0.19640908535604282)
(0.02,0.30345369915790277)
(0.025,0.417301806946216)
(0.03,0.5232384988978528)
(0.035,0.5958203783378806)
(0.04,0.6413439250066209)
(0.045,0.6810259035644539)
(0.05,0.7109776150144604)
(0.055,0.7324546488111904)
(0.06,0.7515221173958369)
(0.065,0.7637601895257267)
(0.07,0.7780958489765843)
(0.075,0.7836419228295369)
(0.08,0.7931529162957487)
(0.085,0.800444557304969)
(0.09,0.8107241054734151)
(0.095,0.8151894876837165)
(0.1,0.8201870053324932)
};
\addlegendentry{Mask Ref.~\cite{Kato2018renderer}}

\addplot[smooth,alex_ours] plot coordinates {
(0.0,0.0)
(0.005,0.13719413261109475)
(0.01,0.3751944248749325)
(0.015,0.5577922954326155)
(0.02,0.6621462243823696)
(0.025,0.7361721280113029)
(0.03,0.77923952199323)
(0.035,0.8151707590911612)
(0.04,0.8346711829790425)
(0.045,0.8430332526523512)
(0.05,0.853642076935414)
(0.055,0.8606297913870676)
(0.06,0.8698652007737362)
(0.065,0.8723012213653764)
(0.07,0.8767119647673988)
(0.075,0.8807779516143655)
(0.08,0.8814210298511036)
(0.085,0.8840289553336689)
(0.09,0.8849213213196948)
(0.095,0.887122587829281)
(0.1,0.8889073198013329)
};
\addlegendentry{Our Ref.}

\end{axis}
\end{tikzpicture}

==> Graphs/curve_iterations.tex <==
% !TEX root = ../paper_for_review/supplementary_for_review.tex
\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[mark repeat=1,mark phase=1]
		plot coordinates {
			(0cm,0cm)
			(0.4cm,0cm) %% default is (0.6cm,0cm)
		};%
	}
}
\begin{tikzpicture}[
scale=1,
%enlargelimits=false,
%show background rectangle,
]
\begin{axis}[
width = 9cm,
height = 7cm,
%grid = major,
ytick={1,2,3,4,5,6},
yticklabels={1,2,3,4,5,6},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={0,1,5,20,50,100,250,500,1000},
ymin=0.78,
xmin=-0.03,
ymax=6,
xmax=1,
xlabel=$Iterations$,
ylabel=$MedErr_{R,t}$,
axis x line*=bottom, % no box around the plot, only x and y axis
axis y line*=left, % the * suppresses the arrow tips
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.04,.53)},anchor=south},
legend style={at={(0.029,0.041)},anchor=south west,font=\footnotesize},
legend cell align={left},
every axis plot/.append style={line width=1.5pt}]

\definecolor{alex_baseline}{HTML}{666666}
\definecolor{alex_image}{HTML}{66FF66}
\definecolor{alex_mask}{HTML}{FF6666}
\definecolor{alex_ours}{HTML}{66AAFF}

\addplot[alex_baseline] plot coordinates {
(0.0,4.76)
(1.0,4.76)
};
\addlegendentry{Baseline~\cite{Grabner2019a}}

\addplot[alex_image] plot coordinates {
	(0.0,4.76) % 0
	(0.125,4.71) % 1
	(0.25,4.56) % 5
	(0.375,4.31) % 20
	(0.5,4.69) % 50
	(0.625,5.42) % 100
	(0.75,6.52) % 250
	(0.875,7.08) % 500
	(1.0,7.37) % 1000
};
\addlegendentry{Image Ref.~\cite{Zakharov2019dpod}\hspace*{-1cm}}

\addplot[alex_mask] plot coordinates {
(0.0,4.76) % 0
(0.125,5.23) % 1
(0.25,5.65) % 5
(0.375,4.60) % 20
(0.5,4.01) % 50
(0.625,3.59) % 100
(0.75,3.28) % 250
(0.875,3.07) % 500
(1.0,2.96) % 1000
};
\addlegendentry{Mask Ref.~\cite{Kato2018renderer}}

\addplot[alex_ours] plot coordinates {
(0.0,4.76) % 0
(0.125,4.46) % 1
(0.25,3.48) % 5
(0.375,2.5) % 20
(0.5,2.02) % 50
(0.625,1.6) % 100
(0.75,1.45) % 250
(0.875,1.36) % 500
(1.0,1.34) % 1000
};
\addlegendentry{Our Ref.}

\end{axis}
\end{tikzpicture}

==> Graphs/curve_retrieved.tex <==
% !TEX root = ../paper_for_review/egpaper_for_review.tex
\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[mark repeat=1,mark phase=1]
		plot coordinates {
			(0cm,0cm)
			(0.4cm,0cm) %% default is (0.6cm,0cm)
		};%
	}
}
\begin{tikzpicture}[
scale=.65,
%enlargelimits=false,
%show background rectangle,
]
\begin{axis}[
width = 7cm,
height = 6cm,
%grid = major,
ytick={0,0.225,0.45,0.675,0.9},
yticklabels={0,,,,0.9},
xtick={0,0.025,0.05,0.075,0.1},
xticklabels={0,,,,0.1},
ymin=-0.06,
xmin=-0.005,
ymax=0.9,
xmax=0.1,
xlabel=$Threshold$,
ylabel=$Acc_{R,t}$,
axis x line*=bottom, % no box around the plot, only x and y axis
axis y line*=left, % the * suppresses the arrow tips
x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
y label style={at={(axis description cs:-0.025,.54)},anchor=south},
legend style={at={(1,0.08)},anchor=south east,font=\small},
legend cell align={left},
every axis plot/.append style={line width=1.5pt}]

\definecolor{alex_baseline}{HTML}{666666}
\definecolor{alex_image}{HTML}{66FF66}
\definecolor{alex_mask}{HTML}{FF6666}
\definecolor{alex_ours}{HTML}{66AAFF}

\addplot[smooth,alex_baseline] plot coordinates {
(0.0,0.0)
(0.005,0.013815674089411586)
(0.01,0.04598079567808886)
(0.015,0.10979771422081726)
(0.02,0.17242749092806428)
(0.025,0.23872813625555905)
(0.03,0.3016946181843129)
(0.035,0.37256109717710273)
(0.04,0.43970539910477596)
(0.045,0.5023997992625873)
(0.05,0.5507660254959469)
(0.055,0.5930581540772482)
(0.06,0.6320705361513259)
(0.065,0.6719870533223959)
(0.07,0.7005381132204918)
(0.075,0.7364967524711855)
(0.08,0.7576534389446485)
(0.085,0.7702864073844957)
(0.09,0.7867112847241701)
(0.095,0.8061050365024593)
(0.1,0.8134529815016636)
};
\addlegendentry{Baseline~\cite{Grabner2019a}}

\addplot[smooth,alex_image] plot coordinates {
(0.0,0.0)
(0.005,0.015429054081791833)
(0.01,0.0683551845580151)
(0.015,0.13621961658629733)
(0.02,0.20778254130435125)
(0.025,0.28682631659399616)
(0.03,0.36212650495565385)
(0.035,0.438935066381805)
(0.04,0.5042717267900967)
(0.045,0.551455475738598)
(0.05,0.5921677778194745)
(0.055,0.6337659071331764)
(0.06,0.6731967172911996)
(0.065,0.7031340605712183)
(0.07,0.7222386413759364)
(0.075,0.7517502994103096)
(0.08,0.7694788598116675)
(0.085,0.7844322479422138)
(0.09,0.798600660604825)
(0.095,0.8128962149146376)
(0.1,0.8273836471612472)
};
\addlegendentry{Image Ref.~\cite{Zakharov2019dpod}\hspace*{-1cm}}

\addplot[smooth,alex_mask] plot coordinates {
(0.0,0.0)
(0.005,0.02631489926139654)
(0.01,0.07953058812519861)
(0.015,0.16237441338211592)
(0.02,0.24815494374447705)
(0.025,0.3434130795783405)
(0.03,0.4314737090215386)
(0.035,0.49263211204533236)
(0.04,0.5305966440081593)
(0.045,0.5719095355945243)
(0.05,0.6041988059094295)
(0.055,0.6232088646815852)
(0.06,0.6452372256867029)
(0.065,0.6687835043263775)
(0.07,0.6869988775632891)
(0.075,0.7018258489030778)
(0.08,0.7170020694033549)
(0.085,0.7289537415638854)
(0.09,0.7380482004925627)
(0.095,0.7446585452224663)
(0.1,0.7506030676655479)
};
\addlegendentry{Mask Ref.~\cite{Kato2018renderer}}

\addplot[smooth,alex_ours] plot coordinates {
	(0.0,0.0)
	(0.005,0.09972051867524656)
	(0.01,0.28266718811195024)
	(0.015,0.435072931842173)
	(0.02,0.5066063953638074)
	(0.025,0.5732304900132729)
	(0.03,0.6216835872555428)
	(0.035,0.6622187734315621)
	(0.04,0.6916993115357556)
	(0.045,0.7096626260191675)
	(0.05,0.7258695574564956)
	(0.055,0.7394629585353742)
	(0.06,0.756604744689978)
	(0.065,0.7662250157727474)
	(0.07,0.7765364586993886)
	(0.075,0.7917825700836776)
	(0.08,0.7974060267949928)
	(0.085,0.8093675745200783)
	(0.09,0.8161060012224444)
	(0.095,0.8218204276861503)
	(0.1,0.8255782172868794)
};
\addlegendentry{Our Ref.}

\end{axis}
\end{tikzpicture}
